EFX Allocations: Simplifications and Improvements

The existence of EFX allocations is a fundamental open problem in discrete fair division. Given a set of agents and indivisible goods, the goal is to determine the existence of an allocation where no agent envies another following the removal of any single good from the other agent's bundle. Since the general problem has been illusive, progress is made on two fronts: $(i)$ proving existence when the number of agents is small, $(ii)$ proving existence of relaxations of EFX. In this paper, we improve results on both fronts (and simplify in one of the cases). We prove the existence of EFX allocations with three agents, restricting only one agent to have an MMS-feasible valuation function (a strict generalization of nice-cancelable valuation functions introduced by Berger et al. which subsumes additive, budget-additive and unit demand valuation functions). The other agents may have any monotone valuation functions. Our proof technique is significantly simpler and shorter than the proof by Chaudhury et al. on existence of EFX allocations when there are three agents with additive valuation functions and therefore more accessible. Secondly, we consider relaxations of EFX allocations, namely, approximate-EFX allocations and EFX allocations with few unallocated goods (charity). Chaudhury et al. showed the existence of $(1-\epsilon)$-EFX allocation with $O((n/\epsilon)^{\frac{4}{5}})$ charity by establishing a connection to a problem in extremal combinatorics. We improve their result and prove the existence of $(1-\epsilon)$-EFX allocations with $\tilde{O}((n/ \epsilon)^{\frac{1}{2}})$ charity. In fact, some of our techniques can be used to prove improved upper-bounds on a problem in zero-sum combinatorics introduced by Alon and Krivelevich.

==> colorful-fig-1.tex <==
\begin{tikzpicture}
[scale=0.85,
 agent/.style={circle, draw=green!60, fill=green!5, very thick},
 good/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=1pt},
]

%V_1:
\draw[black, very thick] (-0.5,-0.5-1) rectangle (0.5,3.5);

\node[agent]      (v) at (0,2.75)      {$\scriptstyle{v}$};

\filldraw[color=black!60, fill=black!5, very thick](0, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](0, 1.5) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](0, 1) circle (0.02);

\node at (0, -0.5-1.30) {$\scriptstyle{V_1}$};

%V_{2i-1}:
\draw[black, very thick] (-0.5+4,-0.5-1) rectangle (0.5+4,3.5);

\node[agent]      (v1) at (4,2.75)      {$\scriptstyle{v_1}$};
\node[agent]      (vi) at (4,2.75-1.75)      {$\scriptstyle{v_{i}}$};

\filldraw[color=black!60, fill=black!5, very thick](4, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](4, 1.6) circle (0.02);

\node at (4, -0.5-1.30) {$\scriptstyle{V_{2i-1}}$};

%W:
\draw[black, very thick] (-0.6+5.5,-0.5-1) rectangle (0.6+5.5,3.5);

%W'
\draw[black] (-0.5+5.6,0.6) rectangle (0.5+5.4,3.1);
\node at (5.5, 3.3) {$\scriptstyle{W'}$};
%\node[agent]       at (5.5,2.75)      {$\scriptstyle{}$};
\node[agent]      (w) at (5.5,2.75-1.75)      {$\scriptstyle{w}$};

\filldraw[color=black!60, fill=black!5, very thick](5.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](5.5, 1.6) circle (0.02);


%\W-bar
\draw[black] (-0.5+5.6,-1) rectangle (0.5+5.4,0.5);
\node at (5.5, -1.22) {$\scriptstyle{\overline{W}}$};

\filldraw[color=black!60, fill=black!5, very thick](5.5, 0) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](5.5, -0.4) circle (0.02);


\node at (5.5, -0.5-1.30) {$\scriptstyle{V_{2i}=W}$};

%U:
\draw[black, very thick] (-0.6+7,-0.5-1) rectangle (0.6+7,3.5);

%U'
\draw[black] (1+5.6,0.6) rectangle (2+5.4,3.1);
\node at (5.5+1.5, 3.3) {$\scriptstyle{U'}$};

%U-bar
\draw[black] (1+5.6,-1) rectangle (2+5.4,0.5);
\node at (7, -1.22) {$\scriptstyle{\overline{U}}$};


%\node[agent]       at (7,2.75)      {$\scriptstyle{}$};
%\node[agent]       at (7,2.75-1.75)      {$\scriptstyle{}$};
\node[agent]      (u) at (7,2.75-2.7)      {$\scriptstyle{u}$};

\filldraw[color=black!60, fill=black!5, very thick](7, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](7, 1.6) circle (0.02);

\node at (7, -0.5-1.30) {$\scriptstyle{V_{2i+1}=U}$};

\draw[black,->] (w)--(u);


\filldraw[color=black!60, fill=black, thick](1.5, 1.5) circle (0.01);
\filldraw[color=black!60, fill=black, thick](2, 1.5) circle (0.01);
\filldraw[color=black!60, fill=black, thick](2.5, 1.5) circle (0.01);
\end{tikzpicture}

==> colorful-fig-2.tex <==
\begin{tikzpicture}
[scale=0.85,
 agent/.style={circle, draw=green!60, fill=green!5, very thick},
 good/.style={circle, draw=red!60, fill=red!5, very thick, minimum size=1pt},
]


%U_1:
\draw[black, very thick] (-0.6,-0.5-1) rectangle (0.6,3.5);

%U'_1
\draw[red] (-0.5+0.1,0.6) rectangle (0.5-0.1,3.1);
\node at (0, 3.3) {$\scriptstyle{U'_1}$};
%\node[agent]       at (0,2.75)      {$\scriptstyle{}$};
%\node[agent]       at (0,2.75-1.75)      {$\scriptstyle{}$};

\filldraw[color=black!60, fill=black!5, very thick](0, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](0, 1.6) circle (0.02);


%\U_1-bar
\draw[blue] (-0.5+0.1,-1) rectangle (0.5-0.1,0.5);
\node at (0, -1.22) {$\scriptstyle{\overline{U}_1}$};

\filldraw[color=black!60, fill=black!5, very thick](0, 0) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](0, -0.4) circle (0.02);

\draw[red, thick, ->]  (0,2)--(1.5, 1.6);
\draw[red, thick, ->]  (0,1.6)--(1.5, 2);

\draw[blue, thick, ->]  (0,0)--(1.5, -0.4);
\draw[blue, thick, ->]  (0,-0.4)--(1.5, 0);

\node at (0, -0.5-1.30) {$\scriptstyle{U_1}$};

%U_2:
\draw[black, very thick] (-0.6+1.5,-0.5-1) rectangle (0.6+1.5,3.5);

%U'_2
\draw[red] (1+0.1,0.6) rectangle (2-0.1,3.1);
\node at (0+1.5, 3.3) {$\scriptstyle{U'_2}$};

%\node[agent]       at (1.5,2.75)      {$\scriptstyle{}$};
%\node[agent]       at (1.5,2.75-1.75)      {$\scriptstyle{}$};

\filldraw[color=black!60, fill=black!5, very thick](1.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](1.5, 1.6) circle (0.02);

%U_2-bar
\draw[blue] (1+0.1,-1) rectangle (2-0.1,0.5);
\node at (1.5, -1.22) {$\scriptstyle{\overline{U}_2}$};

\filldraw[color=black!60, fill=black!5, very thick](1.5, 0) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](1.5, -0.4) circle (0.02);

\node at (1.5, -0.5-1.30) {$\scriptstyle{U_2}$};

%U_{k-2i+1}:
\draw[black, very thick] (-0.6+5.5,-0.5-1) rectangle (0.6+5.5,3.5);

%U'_{k-2i+1}
\draw[red] (5+0.1,0.6) rectangle (6-0.1,3.1);
\node at (4+1.5, 3.3) {$\scriptstyle{U'_{k'}}$};

%\node[agent]       at (5.5,2.75)      {$\scriptstyle{}$};
%\node[agent]       at (5.5,2.75-1.75)      {$\scriptstyle{}$};

\filldraw[color=black!60, fill=black!5, very thick](5.5, 2) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](5.5, 1.6) circle (0.02);

%U_{k-2i+1}-bar
\draw[blue] (5+0.1,-1) rectangle (6-0.1,0.5);
\node at (5.5, -1.22) {$\scriptstyle{\overline{U}_{k'}}$};

\filldraw[color=black!60, fill=black!5, very thick](5.5, 0) circle (0.02);
\filldraw[color=black!60, fill=black!5, very thick](5.5, -0.4) circle (0.02);

\node at (5.5, -0.5-1.30) {$\scriptstyle{U_{k'}}$};

\draw[red, thick, ->]  (4.5,2)--(5.5, 2);
\draw[red, thick, ->]  (4.5,1.6)--(5.5, 1.6);

\draw[blue, thick, ->]  (4.5,0)--(5.5, 0);
\draw[blue, thick, ->]  (4.5,-0.4)--(5.5, -0.4);



\filldraw[color=black!60, fill=black, thick](2.75, 1.5) circle (0.01);
\filldraw[color=black!60, fill=black, thick](3.25, 1.5) circle (0.01);
\filldraw[color=black!60, fill=black, thick](3.75, 1.5) circle (0.01);
\end{tikzpicture}
